Functional Regression on Manifold with Contamination

We propose a new method for functional nonparametric regression with a predictor that resides on a finite-dimensional manifold but is only observable in an infinite-dimensional space. Contamination of the predictor due to discrete/noisy measurements is also accounted for. By using functional local linear manifold smoothing, the proposed estimator enjoys a polynomial rate of convergence that adapts to the intrinsic manifold dimension and the contamination level. This is in contrast to the logarithmic convergence rate in the literature of functional nonparametric regression. We also observe a phase transition phenomenon regarding the interplay of the manifold dimension and the contamination level. We demonstrate that the proposed method has favorable numerical performance relative to commonly used methods via simulated and real data examples.

==> Algorithm.tex <==
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{58.350406\du}{5.700336\du}}
\pgfpatharc{310}{232}{35.733484\du and 35.333484\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0, 0, 00}
\pgfsetstrokecolor{dialinecolor}
\draw (10.650000\du,-2.500000\du)--(60.150000\du,-2.550000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.606250\du}{-2.518750\du}}{\pgfpoint{0.356250\du}{0\du}}{\pgfpoint{0\du}{0.356250\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.606250\du}{-2.518750\du}}{\pgfpoint{0.356250\du}{0\du}}{\pgfpoint{0\du}{0.356250\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.606250\du}{-2.518750\du}}{\pgfpoint{0.356250\du}{0\du}}{\pgfpoint{0\du}{0.356250\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.650000\du,-3.700000\du){${x}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (11.050000\du,-7.550000\du){{estimated $T_x\mathcal{M}$}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{45.262500\du}{-0.237500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{45.262500\du}{-0.237500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{45.262500\du}{-0.237500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{56.337500\du}{3.032500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{56.337500\du}{3.032500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{56.337500\du}{3.032500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.962500\du}{-0.397500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.962500\du}{-0.397500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.962500\du}{-0.397500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.137500\du}{0.722500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.137500\du}{0.722500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.137500\du}{0.722500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.312500\du}{4.242500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.312500\du}{4.242500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.312500\du}{4.242500\du}}{\pgfpoint{0.462500\du}{0\du}}{\pgfpoint{0\du}{0.462500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}

\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (56.250000\du,2.250000\du)--(56.250000\du,-2.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west,rotate=90] at (58.845000\du,4.997500\du){projection};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\draw (14.000000\du,-1.250000\du)--(14.000000\du,-5.250000\du)--(57.700000\du,-5.250000\du)--(57.700000\du,-1.250000\du)--cycle;
%\pgfpathellipse{\pgfpoint{35.275000\du}{-2.675000\du}}{\pgfpoint{23.325000\du}{0\du}}{\pgfpoint{0\du}{1.275000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{40.950129\du}{-7.299981\du}}
%\pgfpatharc{279}{205}{5.488325\du and 5.488325\du}
%\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (37.545000\du,-7.002500\du){LLS on {projected} coordinates};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.196250\du}{5.801250\du}}{\pgfpoint{0.301250\du}{0\du}}{\pgfpoint{0\du}{0.301250\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.196250\du}{5.801250\du}}{\pgfpoint{0.301250\du}{0\du}}{\pgfpoint{0\du}{0.301250\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.196250\du}{5.801250\du}}{\pgfpoint{0.301250\du}{0\du}}{\pgfpoint{0\du}{0.301250\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.000000\du,4.350000\du)--(31.000000\du,8.550000\du)--(44.000000\du,8.550000\du)--(44.000000\du,4.350000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33.045000\du,5.647500\du){observed ({$\hat{X}_i$}'s)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}

\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33.095000\du,7.497500\du){projected ({$\hat{\mathbf{x}}_i$}'s)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{14.050123\du}{-6.650033\du}}
\pgfpatharc{255}{182}{4.137191\du and 4.137191\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{50.937728\du}{1.307801\du}}
\pgfpatharc{243}{138}{1.611861\du and 1.611861\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0, 0, 0}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (46.050000\du,5.200000\du){{manifold $\mathcal{M}$}};
\fill [black] (15.8\du,-3\du) rectangle (16.8\du,-2\du);
\fill [black] (18.5\du,-3\du) rectangle (19.5\du,-2\du);
\fill [black] (26.3\du,-3\du) rectangle (27.3\du,-2\du);
\fill [black] (44.7\du,-3\du) rectangle (45.7\du,-2\du);
\fill [black] (55.7\du,-3\du) rectangle (56.67\du,-2\du);
\fill [black] (31.8\du,7.1\du) rectangle (32.45\du,7.75\du);
\end{tikzpicture}

==> EstimateTangentSpace.tex <==
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.975000\du,11.475000\du)--(-11.012500\du,17.375000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.984295\du,11.520705\du)--(14.757481\du,11.500000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.275000\du,13.300000\du)--(9.157481\du,13.300000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.379685\du,13.290668\du)--(-5.562500\du,16.925000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.300000\du,14.150000\du)--(-1.600000\du,13.250000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.267519\du,14.125000\du)--(-3.050310\du,14.120072\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.387500\du,13.300000\du)--(4.662500\du,8.200000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-10.917519\du,17.325000\du)--(8.882481\du,17.350000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.803205\du,11.470705\du)--(8.787500\du,17.350000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.607481\du,8.325000\du)--(4.612500\du,15.300000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.337500\du,13.300000\du)--(4.662500\du,15.200000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.612500\du,13.400000\du)--(4.612500\du,15.250000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.562500\du,10.150000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west,rotate=30] at (-0.012500\du,9.500000\du){{$\hat{\varphi}_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.612500\du,15.300000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.212500\du,12.500000\du){{$\iota_\ast\phi_1$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west,rotate=60] at (-5.587500\du,15.700000\du){{$\iota_\ast\phi_2$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-6.812500\du,18.350000\du){tangent space {$T_x\mathcal{M}$}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.612500\du,14.600000\du)--(5.462500\du,14.100000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.401527\du,14.119027\du)--(5.382481\du,14.900000\du);
}
\node[anchor=west,rotate=90] at (5.762500\du,11.550000\du){{\footnotesize $O_P(h_{pca})\mathbf{u}^\perp$}};
\node[anchor=west,rotate=25] at (4.712500\du,16.500000\du){{\scriptsize $O_P(h_{pca}^{3/2})\mathbf{u}$}};
% define destination coordinates
            \path (3.562500\du,11.150000\du) coordinate (u1)
                  (5.312500\du,15.100000\du) coordinate (u2);
                  
\end{tikzpicture}
